Multipath-based Localization and Tracking considering Off-Body Channel Effects

This paper deals with multipath-based positioning and tracking in off-body channels. An analysis of the effects introduced by the human body and the implications on positioning and tracking is presented based on channel measurements obtained in an indoor scenario. It shows the influence of the radio signal bandwidth on the human body induced field of view (FOV) and the number of multipath components (MPCs) detected and estimated by a deterministic maximum likelihood (ML) algorithm. A multipath-based positioning and tracking algorithm is proposed that associates these estimated MPC parameters with floor plan features and exploits a human body-dependent FOV function. The proposed algorithm is able to provide accurate position estimates even for an off-body radio channel in a multipath-prone environment with the signal bandwidth found to be a limiting factor.

==> figures/m120_K_CDF/m120_K_CDF_A1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
%xlabel style={font=\color{white!15!black}},
xlabel={number of SMCs},%{number of est./assoc. SMCs $\hat{K}^{(1)}$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={CDF},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.01)}, legend columns=1, anchor=north west, legend cell align=left, align=left, draw=none,fill=none},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1.5mm},
ylabel style = {yshift=-1mm},
xtick={0,5,...,30},
]


\addplot [color=red, densely dotted, line width=1pt]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-5.tsv};
\addlegendentry{geom.}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BW= 4GHZ
\addplot [color=black,mark=triangle,mark options={solid,black},mark repeat=5,mark phase=5, densely dashed, line width=0.5pt,forget plot]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-1.tsv};
% \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}

\addplot [color=black,mark=triangle,mark options={solid,black},mark repeat=3,mark phase=5, line width=0.5pt]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-2.tsv};
\addlegendentry{$4~\mathrm{GHz}$}%{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}

% \addplot [color=blue, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-3.tsv};
% % \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}
% 
% \addplot [color=blue, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-4.tsv};
% \addlegendentry{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BW= 2GHZ
\addplot [color=green!50!black,mark=o, mark options={solid,green!50!black},mark repeat=5,mark phase=7,dashed, line width=0.5pt,forget plot]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-1.tsv};
% \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}

\addplot [color=green!50!black, mark=o, mark options={solid,green!50!black},mark repeat=3,mark phase=7,line width=0.5pt]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-2.tsv};
\addlegendentry{$2~\mathrm{GHz}$}%{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}

% \addplot [color=blue, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-3.tsv};
% % \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}
% 
% \addplot [color=blue, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-4.tsv};
% \addlegendentry{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % BW= 1GHZ
% \addplot [color=red, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-1.tsv};
% % \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}
% 
% \addplot [color=red, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-2.tsv};
% \addlegendentry{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}
% 
% \addplot [color=blue, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-3.tsv};
% % \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}
% 
% \addplot [color=blue, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-4.tsv};
% \addlegendentry{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BW= 500MHZ
\addplot [color=violet,densely dashed, line width=0.5pt,forget plot,mark=none, mark options={solid,violet},mark repeat=4,mark phase=3]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-1.tsv};
% \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}

\addplot [color=violet, line width=0.5pt,mark=none, mark options={solid,violet},mark repeat=4,mark phase=3]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-2.tsv};
\addlegendentry{$500~\mathrm{MHz}$}%{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}

% \addplot [color=blue, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-3.tsv};
% % \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}
% 
% \addplot [color=blue, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-4.tsv};
% \addlegendentry{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


\legend{}


\end{axis}
\end{tikzpicture}%


==> figures/m120_K_CDF/m120_K_CDF_A2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
%xlabel style={font=\color{white!15!black}},
xlabel={number of SMCs},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={CDF},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.01)}, legend columns=4, anchor=north west, legend cell align=left, align=left, draw=none,fill=none},
%extraAxisOptions,
% unit vector ratio=1 1 1
legend to name = cdfs,
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1.5mm},
ylabel style = {yshift=-1mm},
xtick={0,5,...,30},
]

\addplot [color=red, densely dotted, line width=1pt]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-6.tsv};
\addlegendentry{geom.}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BW= 4GHZ
% \addplot [color=red, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-1.tsv};
% % \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}
% 
% \addplot [color=red, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-2.tsv};
% \addlegendentry{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}

\addplot [color=black,mark=triangle,mark options={solid,black},mark repeat=5,mark phase=4, densely dashed, line width=0.5pt,forget plot]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-3.tsv};
% \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}

\addplot [color=black,mark=triangle,mark options={solid,black},mark repeat=4,mark phase=5, line width=0.5pt]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_K_CDF-4.tsv};
\addlegendentry{$4~\mathrm{GHz}$}%{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BW= 2GHZ
% \addplot [color=red, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-1.tsv};
% % \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}
% 
% \addplot [color=red, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-2.tsv};
% \addlegendentry{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}

\addplot [color=green!50!black,mark=o, mark options={solid,green!50!black},mark repeat=5,mark phase=6, densely dashed, line width=0.5pt,forget plot]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-3.tsv};
% \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}

\addplot [color=green!50!black,mark=o, mark options={solid,green!50!black},mark repeat=5,mark phase=3, line width=0.5pt]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_K_CDF-4.tsv};
\addlegendentry{$2~\mathrm{GHz}$}%{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % BW= 1GHZ
% \addplot [color=red, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-1.tsv};
% % \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}
% 
% \addplot [color=red, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-2.tsv};
% \addlegendentry{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}
% 
% \addplot [color=blue, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-3.tsv};
% % \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}
% 
% \addplot [color=blue, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw1000MHz_K_CDF-4.tsv};
% \addlegendentry{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BW= 500MHZ
% \addplot [color=red, dashed, line width=0.75pt,forget plot]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-1.tsv};
% % \addlegendentry{$\hat{K}^{(1)}$}%{total (A1)}
% 
% \addplot [color=red, line width=0.75pt]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-2.tsv};
% \addlegendentry{$\vm{a}^{(1)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(1)}$}%{associated (A1)}

\addplot [color=violet, densely dashed, line width=0.5pt,forget plot,mark=none, mark options={solid,violet},mark repeat=4,mark phase=3]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-3.tsv};
% \addlegendentry{$\hat{K}^{(2)}$}%{total (A2)}

\addplot [color=violet, line width=0.5pt,mark=none, mark options={solid,violet},mark repeat=4,mark phase=3]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_K_CDF-4.tsv};
\addlegendentry{$500~\mathrm{MHz}$}%{$\vm{a}^{(2)}$}%{$\hat{K}_{\mathrm{OSPA}}^{(2)}$}%{associated (A2)}




\end{axis}
\end{tikzpicture}%


==> figures/m120_cdf/m120_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
xlabel={position error in m},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none, fill=none},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1mm},
ylabel style = {yshift=-1mm},
]


\addplot [color=green!50!black,densely dashed,line width=0.5pt,mark=o,mark options={solid,green!50!black},mark repeat=100,mark phase=40]
  table[]{\datapath/m120_cdf-1.tsv};
\addlegendentry{$BW=2~\mathrm{GHz}$ (III)}%{BW=2.0GHz, genie orientation}

\addplot [color=green!50!black,solid,line width=0.5pt,mark=o,mark options={solid,green!50!black},mark repeat=100,mark phase=40]
  table[]{\datapath/m120_cdf-2.tsv};
\addlegendentry{$BW=2~\mathrm{GHz}$ (II)}%{BW=2.0GHz, FOV, genie orientation}

\addplot [color=green!50!black,dashdotted,line width=0.5pt,mark=o,mark options={solid,green!50!black},mark repeat=100,mark phase=40]
  table[]{\datapath/m120_cdf-3.tsv};
\addlegendentry{$BW=2~\mathrm{GHz}$ (I)}%{BW=2.0GHz, FOV, genie orientation, LOS-only}



\addplot [color=black, densely dashed, line width=0.5pt,mark=triangle,mark options={solid,black},mark repeat=50,mark phase=60]
  table[]{\datapath/m120_cdf-4.tsv};
\addlegendentry{$BW=4~\mathrm{GHz}$ (III)}%{BW=3.9GHz, genie orientation}

\addplot [color=black, solid, line width=0.5pt,mark=triangle,mark options={solid,black},mark repeat=50,mark phase=60]
  table[]{\datapath/m120_cdf-5.tsv};
\addlegendentry{$BW=4~\mathrm{GHz}$ (II)}%{BW=3.9GHz, FOV, genie orientation}

\addplot [color=black, dashdotted, line width=0.5pt,mark=triangle,mark options={solid,black},mark repeat=50,mark phase=60]
  table[]{\datapath/m120_cdf-6.tsv};
\addlegendentry{$BW=4~\mathrm{GHz}$ (I) }%{BW=3.9GHz, FOV, genie orientation, LOS-only}



\addplot [color=violet,densely dashed, line width=0.5pt]
  table[]{\datapath/m120_cdf-7.tsv};
\addlegendentry{$BW=500~\mathrm{MHz}$ (III)}%{BW=0.5GHz, genie orientation}

\addplot [color=violet,solid, line width=0.5pt]
  table[]{\datapath/m120_cdf-8.tsv};
\addlegendentry{$BW=500~\mathrm{MHz}$ (II)}%{BW=0.5GHz, FOV, genie orientation}

\addplot [color=violet,dashdotted, line width=0.5pt]
  table[]{\datapath/m120_cdf-9.tsv};
\addlegendentry{$BW=500~\mathrm{MHz}$ (I)}%{BW=0.5GHz, FOV, genie orientation, LOS-only}


% \addplot [color=blue, line width=1.5pt]
%   table[]{\datapath/m120_cdf-1.tsv};
% \addlegendentry{BW=2.0GHz, genie orientation}
% 
% \addplot [color=blue, dashed, line width=1.5pt]
%   table[]{\datapath/m120_cdf-2.tsv};
% \addlegendentry{BW=2.0GHz, FOV, genie orientation}
% 
% \addplot [color=blue, dashdotted, line width=1.5pt]
%   table[]{\datapath/m120_cdf-3.tsv};
% \addlegendentry{BW=2.0GHz, FOV, genie orientation, LOS-only}
% 
% 
% 
% \addplot [color=black, line width=1.5pt]
%   table[]{\datapath/m120_cdf-4.tsv};
% \addlegendentry{BW=3.9GHz, genie orientation}
% 
% \addplot [color=black, dashed, line width=1.5pt]
%   table[]{\datapath/m120_cdf-5.tsv};
% \addlegendentry{BW=3.9GHz, FOV, genie orientation}
% 
% \addplot [color=black, dashdotted, line width=1.5pt]
%   table[]{\datapath/m120_cdf-6.tsv};
% \addlegendentry{BW=3.9GHz, FOV, genie orientation, LOS-only}
% 
% 
% 
% \addplot [color=red, line width=1.5pt]
%   table[]{\datapath/m120_cdf-7.tsv};
% \addlegendentry{BW=0.5GHz, genie orientation}
% 
% \addplot [color=red, dashed, line width=1.5pt]
%   table[]{\datapath/m120_cdf-8.tsv};
% \addlegendentry{BW=0.5GHz, FOV, genie orientation}
% 
% \addplot [color=red, dashdotted, line width=1.5pt]
%   table[]{\datapath/m120_cdf-9.tsv};
% \addlegendentry{BW=0.5GHz, FOV, genie orientation, LOS-only}

\legend{}

\end{axis}
\end{tikzpicture}%


==> figures/m120_error/m120_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=900,
% xlabel style={font=\color{white!15!black}},
xlabel={time step $n$},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={position error in m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none, fill=none,legend columns=5},
%extraAxisOptions,
% unit vector ratio=1 1 1
legend to name = tracks,
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1mm},
ylabel style = {yshift=-1mm},
]



\addplot [color=green!50!black,densely dashed,line width=0.5pt,mark=o,mark options={solid,green!50!black},mark repeat=100,mark phase=40]
  table[]{\datapath/m120_error-1.tsv};
\addlegendentry{$BW=2~\mathrm{GHz}$ (III)}%{BW=2.0GHz, genie orientation}

\addplot [color=green!50!black,solid,line width=0.5pt,mark=o,mark options={solid,green!50!black},mark repeat=100,mark phase=40]
  table[]{\datapath/m120_error-2.tsv};
\addlegendentry{$BW=2~\mathrm{GHz}$ (II)}%{BW=2.0GHz, FOV, genie orientation}

\addplot [color=green!50!black,dashdotted,line width=0.5pt,mark=o,mark options={solid,green!50!black},mark repeat=100,mark phase=40]
  table[]{\datapath/m120_error-3.tsv};
\addlegendentry{$BW=2~\mathrm{GHz}$ (I)}%{BW=2.0GHz, FOV, genie orientation, LOS-only}



\addplot [color=black, densely dashed, line width=0.5pt,mark=triangle,mark options={solid,black},mark repeat=50,mark phase=60]
  table[]{\datapath/m120_error-4.tsv};
\addlegendentry{$BW=4~\mathrm{GHz}$ (III)}%{BW=3.9GHz, genie orientation}

\addplot [color=black, solid, line width=0.5pt,mark=triangle,mark options={solid,black},mark repeat=50,mark phase=60]
  table[]{\datapath/m120_error-5.tsv};
\addlegendentry{$BW=4~\mathrm{GHz}$ (II)}%{BW=3.9GHz, FOV, genie orientation}

\addplot [color=black, dashdotted, line width=0.5pt,mark=triangle,mark options={solid,black},mark repeat=50,mark phase=60]
  table[]{\datapath/m120_error-6.tsv};
\addlegendentry{$BW=4~\mathrm{GHz}$ (I) }%{BW=3.9GHz, FOV, genie orientation, LOS-only}



\addplot [color=violet,densely dashed, line width=0.5pt]
  table[]{\datapath/m120_error-7.tsv};
\addlegendentry{$BW=500~\mathrm{MHz}$ (III)}%{BW=0.5GHz, genie orientation}

\addplot [color=violet,solid, line width=0.5pt]
  table[]{\datapath/m120_error-8.tsv};
\addlegendentry{$BW=500~\mathrm{MHz}$ (II)}%{BW=0.5GHz, FOV, genie orientation}

\addplot [color=violet,dashdotted, line width=0.5pt]
  table[]{\datapath/m120_error-9.tsv};
\addlegendentry{$BW=500~\mathrm{MHz}$ (I)}%{BW=0.5GHz, FOV, genie orientation, LOS-only}

\end{axis}
\end{tikzpicture}%


==> figures/m120_fc6950MHz_bw0500MHz_LOS_error_hist/m120_fc6950MHz_bw0500MHz_LOS_error_hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.971\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=0.25,
% xlabel style={font=\color{white!15!black}},
xlabel={$\tau_{\mathrm{gt},1}^{(j)}-\hat{\tau}_k^{(j)}$ in m},
ymin=0,
ymax=600,
% ylabel style={font=\color{white!15!black}},
ylabel={count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1.02)},legend cell,legend columns=2, align=left, align=left, draw=none,fill=none,anchor=south west},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1.5mm},
ylabel style = {yshift=1mm},
%ylabels at=edge right,
%ytick pos=right,
]
\addplot[ybar interval, fill=red, fill opacity=0.25, draw=red, area legend] table[] {\datapath/m120_fc6950MHz_bw0500MHz_LOS_error_hist-1.tsv};
\addlegendentry{$\vm{a}^{(1)}$}%{$j=1$  }

\addplot[ybar interval, fill=blue, fill opacity=0.25, draw=blue, area legend] table[] {\datapath/m120_fc6950MHz_bw0500MHz_LOS_error_hist-2.tsv};
\addlegendentry{$\vm{a}^{(2)}$}%{$j=2$}

\legend{}

\end{axis}
\end{tikzpicture}%


==> figures/m120_fc6950MHz_bw0500MHz_ampPL/m120_fc6950MHz_bw0500MHz_ampPL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-pi,%-3,
xmax=pi,%3,
% xlabel style={font=\color{white!15!black}},
xlabel={$\varphi$ in rad},
xtick={-pi,-pi/2,0,pi/2,pi},
xticklabels={$-\pi$,$-\pi/2$,$0$,$\pi/2$,$\pi$},
ymin=-40,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\alpha}_1^{(j)}$ in dB},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={with pathloss compensation},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1)},anchor=south,legend cell align=left, legend columns=3, align=left, draw=none,fill=none},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1mm},
ylabel style = {yshift=-1mm},
]

\addplot [color=red, draw=none, mark=x, mark options={solid, red!50!white},only marks,mark size=2pt,each nth point = {5}]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_ampPL-1.tsv};
\addlegendentry{$\hat{\alpha}_1^{(1)}$  }%{LOS amp. (A1)}

\addplot [color=blue, draw=none, mark=+, mark options={solid, blue!50!white},only marks,mark size=2pt,each nth point = {5}]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_ampPL-2.tsv};
\addlegendentry{$\hat{\alpha}_1^{(2)}$  }%{LOS amp. (A2)}

\addplot [color=black, line width=1pt]
  table[]{\datapath/m120_fc6950MHz_bw0500MHz_ampPL-3.tsv};
\addlegendentry{$b(\varphi)$}

% \addplot [color=red, draw=none, mark=*, mark options={solid, red}]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_ampPL-1.tsv};
% \addlegendentry{LOS amp. (A1)}
% 
% \addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_ampPL-2.tsv};
% \addlegendentry{LOS amp. (A2)}
% 
% \addplot [color=black, line width=2.0pt]
%   table[]{\datapath/m120_fc6950MHz_bw0500MHz_ampPL-3.tsv};
% \addlegendentry{$g(\varphi)$}

\legend{}

\end{axis}
\end{tikzpicture}%


==> figures/m120_fc6950MHz_bw2000MHz_LOS_error_hist/m120_fc6950MHz_bw2000MHz_LOS_error_hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.971\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=0.25,
% xlabel style={font=\color{white!15!black}},
xlabel={$\tau_{\mathrm{gt},1}^{(j)}-\hat{\tau}_k^{(j)}$ in m},
ymin=0,
ymax=600,
% ylabel style={font=\color{white!15!black}},
ylabel={count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1.02)},legend cell,legend columns=2, align=left, align=left, draw=none,fill=none,anchor=south west},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1.5mm},
ylabel style = {yshift=1mm},
%ylabels at=edge right,
%ytick pos=right,
]
\addplot[ybar interval, fill=blue, fill opacity=0.25, draw=blue, area legend] table[] {\datapath/m120_fc6950MHz_bw2000MHz_LOS_error_hist-1.tsv};
\addlegendentry{$\vm{a}^{(1)}$}%{A1}

\addplot[ybar interval, fill=red, fill opacity=0.25, draw=red, area legend] table[] {\datapath/m120_fc6950MHz_bw2000MHz_LOS_error_hist-2.tsv};
\addlegendentry{$\vm{a}^{(2)}$}%{A2}

\legend{}

\end{axis}
\end{tikzpicture}%


==> figures/m120_fc6950MHz_bw2000MHz_ampPL/m120_fc6950MHz_bw2000MHz_ampPL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-pi,%-3,
xmax=pi,%3,
% xlabel style={font=\color{white!15!black}},
xlabel={$\varphi$ in rad},
xtick={-pi,-pi/2,0,pi/2,pi},
xticklabels={$-\pi$,$-\pi/2$,$0$,$\pi/2$,$\pi$},
ymin=-40,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\alpha}_1^{(j)}$ in dB},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={with pathloss compensation},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1)},anchor=south,legend cell align=left, legend columns=3, align=left, draw=none,fill=none},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1mm},
ylabel style = {yshift=-1mm},
]


\addplot [color=red, draw=none, mark=x, mark options={solid, red!50!white},only marks,mark size=2pt,each nth point = {5}]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_ampPL-1.tsv};
\addlegendentry{$\hat{\alpha}_1^{(1)}$  }%{LOS amp. (A1)}

\addplot [color=blue, draw=none, mark=+, mark options={solid, blue!50!white},only marks,mark size=2pt,each nth point = {5}]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_ampPL-2.tsv};
\addlegendentry{$\hat{\alpha}_1^{(2)}$  }%{LOS amp. (A2)}

\addplot [color=black, line width=1pt]
  table[]{\datapath/m120_fc6950MHz_bw2000MHz_ampPL-3.tsv};
\addlegendentry{$b(\varphi)$}

% \addplot [color=red, draw=none, mark=*, mark options={solid, red}]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_ampPL-1.tsv};
% \addlegendentry{LOS amp. (A1)}
% 
% \addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_ampPL-2.tsv};
% \addlegendentry{LOS amp. (A2)}
% 
% \addplot [color=black, line width=2.0pt]
%   table[]{\datapath/m120_fc6950MHz_bw2000MHz_ampPL-3.tsv};
% \addlegendentry{$g(\varphi)$}

\legend{}

\end{axis}
\end{tikzpicture}%


==> figures/m120_fc6950MHz_bw3939MHz_LOS_error_hist/m120_fc6950MHz_bw3939MHz_LOS_error_hist.tex <==
% !TEX root = ../../2022_EuCAP_main.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.971\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=0.25,
% xlabel style={font=\color{white!15!black}},
xlabel={$\tau_{\mathrm{gt},1}^{(j)}-\hat{\tau}_k^{(j)}$ in m},
ymin=0,
ymax=600,
% ylabel style={font=\color{white!15!black}},
ylabel={count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0,1.02)},legend cell,legend columns=2, align=left, align=left, draw=none,fill=none,anchor=south west},
legend style={at={(1,1.02)},legend columns=2, align=left, align=left, draw=none,fill=none,anchor=south east},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1.5mm},
ylabel style = {yshift=1mm},
%ylabels at=edge right,
%ytick pos=right,
]
\addplot[ybar interval, fill=red, fill opacity=0.25, draw=red, area legend] table[] {\datapath/m120_fc6950MHz_bw3939MHz_LOS_error_hist-1.tsv};
\addlegendentry{$\vm{a}^{(1)}$}%{A1}

\addplot[ybar interval, fill=blue, fill opacity=0.25, draw=blue, area legend] table[] {\datapath/m120_fc6950MHz_bw3939MHz_LOS_error_hist-2.tsv};
\addlegendentry{$\vm{a}^{(2)}$}%{A2}

% \addplot[ybar interval, fill=red, fill opacity=0.25, draw=red, area legend] table[] {\datapath/m120_A1_fc6950MHz_bw3939MHz_SMC_error_hist_VA1-1.tsv};
% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> figures/m120_fc6950MHz_bw3939MHz_ampPL/m120_fc6950MHz_bw3939MHz_ampPL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-pi,%-3,
xmax=pi,%3,
% xlabel style={font=\color{white!15!black}},
xlabel={$\varphi$ in rad},
xtick={-pi,-pi/2,0,pi/2,pi},
xticklabels={$-\pi$,$-\pi/2$,$0$,$\pi/2$,$\pi$},
ymin=-40,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\alpha}_1^{(j)}$ in dB},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={with pathloss compensation},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1)},anchor=south,legend cell align=left, legend columns=3, align=left, draw=none,fill=none},
%extraAxisOptions,
% unit vector ratio=1 1 1
grid style=dotted,
major tick length=1mm,
clip mode=individual,
xlabel style = {yshift=1mm},
ylabel style = {yshift=-1mm},
]

\addplot [color=red, draw=none, mark=x, mark options={solid, red!50!white},only marks,mark size=2pt,each nth point = {5}]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_ampPL-1.tsv};
\addlegendentry{$\hat{\alpha}_1^{(1)}$  }%{LOS amp. (A1)}

\addplot [color=blue, draw=none, mark=+, mark options={solid, blue!50!white},only marks,mark size=2pt,each nth point = {5}]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_ampPL-2.tsv};
\addlegendentry{$\hat{\alpha}_1^{(2)}$  }%{LOS amp. (A2)}

\addplot [color=black, line width=1pt]
  table[]{\datapath/m120_fc6950MHz_bw3939MHz_ampPL-3.tsv};
\addlegendentry{$b(\varphi)$}

% \legend{}

\end{axis}
\end{tikzpicture}%


==> figures/m120_floorplan/m120_floorplan.tex <==
% !TEX root = ../../2022_EuCAP_main.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-6,%-7.38405674846626,
xmax=5,%6.55405674846626,
%xlabel style={font=\color{white!15!black}},
xlabel={x in m},
xtick={-6,-4,...,4,6},
ymin=-0.5,
ymax=9.25,
%ylabel style={font=\color{white!15!black}},
ylabel={y in m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major tick length=1mm,
grid style=dotted,
%extraAxisOptions,
%xlabels at=edge top,
%xtick pos=top,
unit vector ratio=1 1 1,
xlabel style = {yshift=1.5mm},
ylabel style = {yshift=-1mm},
]
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-1.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-2.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-3.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-4.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-5.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-6.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-7.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-8.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-9.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-10.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-11.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-12.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-13.tsv};
\addplot [color=white!40!black, line width=2.0pt, forget plot]
  table[]{\datapath/m120_floorplan-14.tsv};
\addplot [color=white!40!black, line width=2.0pt, forget plot]
  table[]{\datapath/m120_floorplan-15.tsv};
\addplot [color=white!60!black, line width=3.0pt, forget plot]
  table[]{\datapath/m120_floorplan-16.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-17.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-18.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-19.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-20.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-21.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-22.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-23.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-24.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-25.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-26.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-27.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-28.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-29.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-30.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-31.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-32.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-33.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-34.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-35.tsv};
\addplot [color=white!30!black, line width=1.0pt, forget plot]
  table[]{\datapath/m120_floorplan-36.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-37.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-38.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-39.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-40.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-41.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-42.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-43.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-44.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-45.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-46.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-47.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-48.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-49.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-50.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-51.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-52.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-53.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-54.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-55.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-56.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-57.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-58.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-59.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-60.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-61.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-62.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-63.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-64.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-65.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-66.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-67.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-68.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-69.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-70.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-71.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-72.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-73.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-74.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-75.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-76.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-77.tsv};
\addplot [color=lightgray, dashed, line width=0.65pt, forget plot]
  table[]{\datapath/m120_floorplan-78.tsv};
%\addplot [color=blue, mark size=2.8pt, mark=square, mark options={solid, blue}, forget plot]
%  table[]{\datapath/m120_floorplan-79.tsv};
\addplot [color=red, draw=red, fill=red, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[]{\datapath/m120_floorplan-80.tsv};
\node[right, align=left,anchor=south]
at (axis cs:-0.754,5.365) {$\vm{a}^{(1)}$};%{ A1};
%\addplot [color=blue, mark size=2.8pt, mark=square, mark options={solid, blue}, forget plot]
%  table[]{\datapath/m120_floorplan-81.tsv};
%\addplot [color=blue, draw=none, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
%  table[]{\datapath/m120_floorplan-82.tsv};
\addplot [color=blue, draw=blue, fill=blue, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[]{\datapath/m120_floorplan-82.tsv};
\node[right, align=left,anchor=south]
at (axis cs:-3.118,3.418) {$\vm{a}^{(2)}$};%{ A2};
\addplot [color=lightgray, draw=none, mark=*, mark size=0.5pt, mark options={solid, lightgray}, forget plot]
  table[]{\datapath/m120_floorplan-83.tsv};
  
\legend{}
  
\end{axis}
\end{tikzpicture}%

